Multidimensional tunneling between potential wells at non degenerate minima

We consider tunneling between symmetric wells for a 2-D semi-classical Schr\"odinger operator for energies close to the quadratic minimum of the potential V in two cases: (1) excitations of the lowest frequency in the harmonic oscillator approximation of V; (2) more general excited states from Diophantine tori with comparable quantum numbers.

==> LibPert2.eps_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LibPert2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{532.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40195199)%
    \put(0,0){\includegraphics[width=\unitlength]{LibPert2.eps}}%
    \put(0.51895751,0.00955938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1=0$}}}%
    \put(0.56404861,0.34032788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_E=\pi(\Omega_E)$}}}%
    \put(0.56480479,0.24718922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x(y)=\pi(\sigma(y))$}}}%
    \put(0.56480479,0.20359658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x(\tilde y)=\pi(\sigma(\tilde y))$}}}%
    \put(0.56410884,0.37713762){\makebox(0,0)[lb]{\smash{${\rm Lib}_E$}}}%
    \put(0.56999996,0.15827194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde \gamma(y)$}}}%
    \put(0.56249312,0.29965069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_y$}}}%
    \put(0.13585462,0.01939546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial U_E$}}}%
    \put(0.24095028,0.01939551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial U_{E(y)}$}}}%
    \put(0.04327029,0.17954135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_L^E$}}}%
    \put(0.20716956,0.1032218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.57042819,0.11179943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde y=\pi(\tilde \rho(y))$}}}%
  \end{picture}%
\endgroup%

